Multiple Hankel matrix rank minimization for audio inpainting

Sasaki et al. (2018) presented an efficient audio declipping algorithm, based on the properties of Hankel-structure matrices constructed from time-domain signal blocks. We adapt their approach to solving the audio inpainting problem, where samples are missing in the signal. We analyze the algorithm and provide modifications, some of them leading to an improved performance. Overall, it turns out that the new algorithms perform reasonably well for speech signals but they are not competitive in the case of music signals.

==> results_music_PEMO-Q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale=0.7]

\begin{axis}[%
width=3in,%4.521in,
height=2in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=10,
xmax=50,
xtick={10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=-4,
ymax=-0.5,
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q ODG},
axis background/.style={fill=white},
legend style={at={(1.03,1.001)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, 
every axis plot/.append style={thick}
]
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	-1.01709910232049\\
20	-2.25042065292947\\
30	-3.03432401354695\\
40	-3.50279630478326\\
50	-3.58751790753564\\
};
%\addlegendentry{EM1}

%\addplot [color=mycolor2, dashed]
  %table[row sep=crcr]{%
%10	-0.896757141506176\\
%20	-2.1494617097419\\
%30	-2.64242943458994\\
%40	-3.06936175225843\\
%50	-3.29135134893598\\
%};
%%\addlegendentry{AM}
%
%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	-0.969516673849816\\
%20	-2.21266791328325\\
%30	-2.70828888622069\\
%40	-3.05821994602563\\
%50	-3.30402978533221\\
%};
%%\addlegendentry{AMtoEM1}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	-0.993858477626274\\
20	-2.13423680425772\\
30	-2.78330185171884\\
40	-3.16477102424479\\
50	-3.34304485601176\\
};
%\addlegendentry{Janssen}

%\addplot [color=mycolor5, dashed]
  %table[row sep=crcr]{%
%10	-1.32170130500336\\
%20	-2.66476305322345\\
%30	-3.09844916146036\\
%40	-3.30143168884593\\
%50	-3.39297025049955\\
%};
%%\addlegendentry{janssenmod}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
10	-1.73285284852904\\
20	-2.94468336717174\\
30	-3.28051887424076\\
40	-3.42397070371511\\
50	-3.49052911170082\\
};
%\addlegendentry{LR}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
10	-0.755610702012853\\
20	-1.79748232267801\\
30	-2.66461199258285\\
40	-3.07022592454522\\
50	-3.32033616825967\\
};
%\addlegendentry{A-SPAIN}

%\addplot [color=mycolor1, dashed]
  %table[row sep=crcr]{%
%10	-1.60753254193995\\
%20	-2.52032841171633\\
%30	-2.98818195703324\\
%40	-3.14125652071567\\
%50	-3.30179163462882\\
%};
%%\addlegendentry{spainmod}

\addplot [color=mycolor7, dashed]
  table[row sep=crcr]{%
10	-1.02561606212719\\
20	-1.97173663963055\\
30	-2.64529235169999\\
40	-2.97444289039717\\
50	-3.13369390039348\\
};
%\addlegendentry{A-SPAIN-learned}

%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	-1.40775379574486\\
%20	-2.70536380977581\\
%30	-3.09694456181632\\
%40	-3.26607069732206\\
%50	-3.39122045905043\\
%};
%%\addlegendentry{reweighted}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	-1.7903842538397\\
20	-3.31248210987477\\
30	-3.56807024445571\\
40	-3.64838596189914\\
50	-3.69086454501031\\
};
%\addlegendentry{\hankelI{}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	-1.38412767844413\\
20	-3.00773186395708\\
30	-3.39536412885277\\
40	-3.56280486553685\\
50	-3.63734464344484\\
};
%\addlegendentry{\hankelHI{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	-1.47120421329651\\
20	-2.98334511307476\\
30	-3.36377888043194\\
40	-3.5441804223777\\
50	-3.62527100538355\\
};
%\addlegendentry{\hankelHIxfade{}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	-1.42638183863845\\
20	-2.92882813290249\\
30	-3.3465941277784\\
40	-3.51237729124808\\
50	-3.6113956047927\\
};
%\addlegendentry{\hankelHIola{}}

\end{axis}
\end{tikzpicture}%


==> results_music_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale=0.7]

\begin{axis}[%
width=3in,%4.521in,
height=2in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=10,
xmax=50,
xtick={10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
ylabel shift=-5pt,
xlabel={gap length (ms)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
legend style={at={(1.1,1.001)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, 
every axis plot/.append style={thick}
]
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	9.45468068241232\\
20	6.38355307480676\\
30	4.27102551810812\\
40	2.17806892150137\\
50	1.50881521617655\\
};
\addlegendentry{EM1}

%\addplot [color=mycolor2, dashed]
  %table[row sep=crcr]{%
%10	9.10552283148112\\
%20	5.52760805334097\\
%30	3.83242931199224\\
%40	2.18773130133926\\
%50	1.74357960091972\\
%};
%%\addlegendentry{AM}

%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	9.48629113034992\\
%20	5.66778359820386\\
%30	4.27602402177102\\
%40	2.47316456649793\\
%50	2.04358019315281\\
%};
%%\addlegendentry{AMtoEM1}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	4.89345419839198\\
20	3.47561809808941\\
30	2.88152440394188\\
40	0.848751106906104\\
50	0.84658225057137\\
};
\addlegendentry{Janssen}

%\addplot [color=mycolor5, dashed]
  %table[row sep=crcr]{%
%10	5.92689581398187\\
%20	3.51026939509712\\
%30	3.06346816237075\\
%40	2.26695594891575\\
%50	1.93314339039507\\
%};
%%\addlegendentry{janssenmod}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
10	4.75142367035134\\
20	3.0861639161453\\
30	2.54247889050888\\
40	1.9756991937894\\
50	1.50192217289994\\
};
\addlegendentry{LR}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
10	6.33530730256312\\
20	3.28151331738251\\
30	1.63088264580179\\
40	0.710882097478448\\
50	0.774064187580383\\
};
\addlegendentry{A-SPAIN}

%\addplot [color=mycolor1, dashed]
  %table[row sep=crcr]{%
%10	6.0947968304089\\
%20	4.36247910787603\\
%30	3.35601369161526\\
%40	2.45393218599816\\
%50	1.53430571439817\\
%};
%%\addlegendentry{spainmod}

\addplot [color=mycolor7, dashed]
  table[row sep=crcr]{%
10	7.96341861271969\\
20	6.34479230716576\\
30	5.32945853476205\\
40	3.67818354720611\\
50	3.31975289311079\\
};
\addlegendentry{A-SPAIN-learned}

%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	6.12117603935204\\
%20	3.77936234067857\\
%30	2.70209859985162\\
%40	2.0914098228563\\
%50	1.69796788977129\\
%};
%%\addlegendentry{reweighted}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	3.53502964629963\\
20	1.35534191996912\\
30	0.786907906301263\\
40	0.399188431794677\\
50	0.539426508830476\\
};
\addlegendentry{\hankelI{}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	4.4765231795994\\
20	2.89666517519575\\
30	1.97522733604968\\
40	1.12879605956186\\
50	0.764356079343299\\
};
\addlegendentry{\hankelHI{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	4.8396144126721\\
20	3.2342188393611\\
30	2.06908986783326\\
40	1.17032676298222\\
50	0.78702613947488\\
};
\addlegendentry{\hankelHIxfade{}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	4.76500990472228\\
20	3.3583948293869\\
30	2.23292867525342\\
40	1.22118089013708\\
50	0.986373782046048\\
};
\addlegendentry{\hankelHIola{}}


\end{axis}
\end{tikzpicture}%


==> results_speech_PESQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale=0.7]

\begin{axis}[%
width=3in,%4.521in,
height=2in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=10,
xmax=50,
xtick={10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=1,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={PESQ ODG},
axis background/.style={fill=white},
legend style={at={(1.03,1.001)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, 
every axis plot/.append style={thick}
]
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	4.18190727233887\\
20	3.51809144020081\\
30	2.56193490028381\\
40	1.90931020975113\\
50	1.64221295118332\\
};
%\addlegendentry{EM1}

%\addplot [color=mycolor2, dashed]
  %table[row sep=crcr]{%
%10	4.16722810268402\\
%20	3.44658784866333\\
%30	2.76592676639557\\
%40	2.22588441371918\\
%50	1.95334604978561\\
%};
%%\addlegendentry{AM}
%
%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	4.17698640823364\\
%20	3.50673773288727\\
%30	2.80323762893677\\
%40	2.27349247932434\\
%50	1.94547910690308\\
%};
%%\addlegendentry{AMtoEM1}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	4.25534963607788\\
20	3.73993091583252\\
30	3.13237872123718\\
40	2.72440507411957\\
50	2.18217132091522\\
};
%\addlegendentry{Janssen}

%\addplot [color=mycolor5, dashed]
  %table[row sep=crcr]{%
%10	4.15394334793091\\
%20	3.39818000793457\\
%30	2.66777284145355\\
%40	2.21169539690018\\
%50	1.90722504854202\\
%};
%%\addlegendentry{janssenmod}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
10	3.91816778182983\\
20	3.39657402038574\\
30	2.67495665550232\\
40	2.17022700309753\\
50	1.87487028837204\\
};
%\addlegendentry{LR}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
10	3.99831731319428\\
20	3.58172340393066\\
30	3.05178329944611\\
40	2.6391793012619\\
50	2.27966876029968\\
};
%\addlegendentry{A-SPAIN}

%\addplot [color=mycolor1, dashed]
  %table[row sep=crcr]{%
%10	3.4432904958725\\
%20	3.04740471839905\\
%30	2.71479048728943\\
%40	2.45921790599823\\
%50	2.19041676521301\\
%};
%%\addlegendentry{spainmod}

\addplot [color=mycolor7, dashed]
  table[row sep=crcr]{%
10	3.85789577960968\\
20	3.50510795116425\\
30	3.12745053768158\\
40	2.66002571582794\\
50	2.2840957403183\\
};
%\addlegendentry{A-SPAIN-learned}

%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	3.66950488090515\\
%20	3.20426275730133\\
%30	2.82529861927032\\
%40	2.40869541168213\\
%50	2.03041026592255\\
%};
%%\addlegendentry{reweighted}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	3.94011931419373\\
20	3.0829585313797\\
30	2.21618182659149\\
40	1.74766080379486\\
50	1.47983915805817\\
};
%\addlegendentry{\hankelI{}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	4.23182244300842\\
20	3.64806597232819\\
30	2.67472794055939\\
40	2.08304694890976\\
50	1.77055262327194\\
};
%\addlegendentry{\hankelHI{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	4.27007780075073\\
20	3.65270648002625\\
30	2.65466854572296\\
40	2.05725628137589\\
50	1.77121788263321\\
};
%\addlegendentry{\hankelHIxfade{}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	4.25110540390015\\
20	3.67871470451355\\
30	2.6492390871048\\
40	2.06912339925766\\
50	1.75599956512451\\
};
%\addlegendentry{\hankelHIola{}}


\end{axis}
\end{tikzpicture}%


==> results_speech_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale=0.7]

\begin{axis}[%
width=3in,%4.521in,
height=2in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=10,
xmax=50,
xtick={10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={gap length (ms)},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={SNR (dB)},
axis background/.style={fill=white},
legend style={at={(1.1,1.001)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, 
every axis plot/.append style={thick}
]
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	7.11250458653549\\
20	5.07056591137999\\
30	2.59648992513446\\
40	1.18555237139007\\
50	0.871969529339562\\
};
\addlegendentry{EM1}

%\addplot [color=mycolor2, dashed]
  %table[row sep=crcr]{%
%10	7.5219207608556\\
%20	4.82056311548351\\
%30	3.56589347765355\\
%40	1.96304405158067\\
%50	1.52094045677797\\
%};
%%\addlegendentry{AM}
%
%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	7.46207098734066\\
%20	5.02154552813155\\
%30	3.69637117011778\\
%40	2.28957305534845\\
%50	1.71442115911083\\
%};
%%\addlegendentry{AMtoEM1}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	8.28549080921533\\
20	6.3795105132087\\
30	3.86848112701542\\
40	2.52708984591597\\
50	1.08781970586603\\
};
\addlegendentry{Janssen}

%\addplot [color=mycolor5, dashed]
  %table[row sep=crcr]{%
%10	7.07308045553529\\
%20	4.70426122782353\\
%30	2.67699284806365\\
%40	1.60182732778481\\
%50	1.01630831078285\\
%};
%%\addlegendentry{janssenmod}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
10	5.55557764476263\\
20	3.86804901574935\\
30	2.59196203041147\\
40	1.78487171755909\\
50	1.40339146514975\\
};
\addlegendentry{LR}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
10	6.73183619109131\\
20	4.66364574449961\\
30	2.3392888020514\\
40	1.31030501900729\\
50	1.27028386859925\\
};
\addlegendentry{A-SPAIN}

%\addplot [color=mycolor1, dashed]
  %table[row sep=crcr]{%
%10	4.04830433827136\\
%20	2.52642388324195\\
%30	1.96173305540581\\
%40	0.561935108094651\\
%50	-0.0884889405508291\\
%};
%%\addlegendentry{spainmod}

\addplot [color=mycolor7, dashed]
  table[row sep=crcr]{%
10	6.52025550172954\\
20	5.33511131195925\\
30	3.72566271126857\\
40	2.16439387952889\\
50	1.37366631501954\\
};
\addlegendentry{A-SPAIN-learned}

%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%10	5.40459917563598\\
%20	4.17428198697506\\
%30	3.48179975819796\\
%40	2.75353257337098\\
%50	2.08268514635944\\
%};
%%\addlegendentry{reweighted}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	5.41662112762914\\
20	2.04677443745364\\
30	1.17302918882679\\
40	0.868206304141472\\
50	0.619683612991286\\
};
\addlegendentry{\hankelI{}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	8.06948953213224\\
20	5.81245557805617\\
30	3.82264494021133\\
40	2.44045740169031\\
50	1.63847924033193\\
};
\addlegendentry{\hankelHI{}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	8.31946048350901\\
20	5.62140416219148\\
30	3.51307439698346\\
40	2.47025424232667\\
50	1.74240127739068\\
};
\addlegendentry{\hankelHIxfade{}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	7.9670763193485\\
20	5.30170306076387\\
30	3.46619083523561\\
40	2.1803037584572\\
50	1.49167091971314\\
};
\addlegendentry{\hankelHIola{}}

\end{axis}
\end{tikzpicture}%

